Polynomial identities for hypermatrices

We develop a method to construct algebraic invariants for hypermatrices. We then construct hyperdeterminants and exhibit a generalization of the Cayley-Hamilton theorem for hypermatrices.

==> (inline-0) <==
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-28){\grid(42,56)(14,14)}}=\left(\matrix{4&0&0\cr0&4&0\cr0&0&4\cr}\right)\,,
&\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
=-9\,\left(\matrix{4&0&0\cr0&3&1\cr0&1&3\cr}\right)\,,\cr
&\cr
\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=9\,\left(\matrix{4&0&0\cr0&2&2\cr0&2&2\cr}\right)\,,
&\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
=18\,\left(\matrix{3&1&0\cr1&2&1\cr0&1&3\cr}\right)\,,\cr
&\cr
\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
=6\,\left(\matrix{3&1&0\cr0&3&1\cr1&0&3\cr}\right)\,,
&\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-3\,\left(\matrix{4&0&0\cr0&1&3\cr0&3&1\cr}\right)\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-18\,\left(\matrix{3&1&0\cr1&1&2\cr0&2&2\cr}\right)}\,,
&{\put(-42,-28){\grid(42,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-6\,\left(\matrix{2&1&1\cr1&2&1\cr1&1&2\cr}\right)}\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-36\,\left(\matrix{3&1&0\cr0&2&2\cr1&1&2\cr}\right)}\,,
&{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=18\,\left(\matrix{3&1&0\cr0&1&3\cr1&2&1\cr}\right)}\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=36\,\left(\matrix{2&2&0\cr1&1&2\cr1&1&2\cr}\right)}\,,
&{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=6\,\left(\matrix{2&2&0\cr0&2&2\cr2&0&2\cr}\right)}\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=6\,\left(\matrix{2&1&1\cr1&2&1\cr1&1&2\cr}\right)}\,,
&{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-18\,\left(\matrix{2&2&0\cr0&1&3\cr2&1&1\cr}\right)}\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-18\,\left(\matrix{2&1&1\cr1&1&2\cr1&2&1\cr}\right)}\,,
&{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=2\,\left(\matrix{1&3&0\cr0&1&3\cr3&0&1\cr}\right)}\,,\cr
&\cr
{\put(-42,-28){\grid(42,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=6\,\left(\matrix{1&2&1\cr1&1&2\cr2&1&1\cr}\right)}\,.&
\end{array}
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
{\put(-56,-28){\grid(56,56)(14,14)}}
=\left(\matrix{4&0&0&0\cr0&4&0&0\cr0&0&4&0\cr0&0&0&4\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
=-18\,\left(\matrix{4&0&0&0\cr0&4&0&0\cr0&0&3&1\cr0&0&1&3\cr}\right)\,,\cr
&\cr
{\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}}
=18\,\left(\matrix{4&0&0&0\cr0&4&0&0\cr0&0&2&2\cr0&0&2&2\cr}\right)\,,
&{\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}}
=72\,\left(\matrix{4&0&0&0\cr0&3&1&0\cr0&1&2&1\cr0&0&1&3\cr}\right)\,,\cr
&\cr
{\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}}
=18\,\left(\matrix{3&1&0&0\cr1&3&0&0\cr0&0&3&1\cr0&0&1&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
=9\,\left(\matrix{3&1&0&0\cr1&3&0&0\cr0&0&3&1\cr0&0&1&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
=24\,\left(\matrix{4&0&0&0\cr0&3&1&0\cr0&0&3&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-6\,\left(\matrix{4&0&0&0\cr0&4&0&0\cr0&0&1&3\cr0&0&3&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-72\,\left(\matrix{4&0&0&0\cr0&3&1&0\cr0&1&1&2\cr0&0&2&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-18\,\left(\matrix{3&1&0&0\cr1&3&0&0\cr0&0&2&2\cr0&0&2&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-24\,\left(\matrix{4&0&0&0\cr0&2&1&1\cr0&1&2&1\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-24\,\left(\matrix{3&0&0&1\cr0&3&0&1\cr0&0&3&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&1&2&1\cr0&0&1&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-36\,\left(\matrix{3&1&0&0\cr1&3&0&0\cr0&0&2&2\cr0&0&2&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&1&2&1\cr0&0&1&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-144\,\left(\matrix{4&0&0&0\cr0&3&1&0\cr0&0&2&2\cr0&1&1&2\cr}\right)\,,
\end{array}
\label{B1a}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&0&3&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
=-18\,\left(\matrix{3&1&0&0\cr0&3&1&0\cr0&0&3&1\cr1&0&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=18\,\left(\matrix{3&1&0&0\cr1&3&0&0\cr0&0&1&3\cr0&0&3&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&1&1&2\cr0&0&2&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=18\,\left(\matrix{2&2&0&0\cr2&2&0&0\cr0&0&2&2\cr0&0&2&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=36\,\left(\matrix{3&1&0&0\cr1&1&2&0\cr0&2&1&1\cr0&0&1&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=72\,\left(\matrix{3&1&0&0\cr1&1&1&1\cr0&1&2&1\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=36\,\left(\matrix{2&1&0&1\cr1&2&1&0\cr0&1&2&1\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=9\,\left(\matrix{2&2&0&0\cr2&2&0&0\cr0&0&2&2\cr0&0&2&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,9){\circle{4}}\put(-7,9){\circle{4}}\put(-33,9){\line(1,0){24}}
\put(-49,5){\circle{4}}\put(-21,5){\circle{4}}\put(-47,5){\line(1,0){24}}
=18\,\left(\matrix{2&1&0&1\cr1&2&1&0\cr0&1&2&1\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{4&0&0&0\cr0&3&1&0\cr0&0&1&3\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=144\,\left(\matrix{4&0&0&0\cr0&2&2&0\cr0&1&1&2\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr1&1&2&0\cr0&1&2&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=144\,\left(\matrix{3&0&1&0\cr0&2&2&0\cr1&1&1&1\cr0&1&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&0&2&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=72\,\left(\matrix{2&2&0&0\cr2&1&1&0\cr0&0&3&1\cr0&1&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-21,7){\circle{4}}\put(-47,7){\line(1,0){24}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=144\,\left(\matrix{2&1&1&0\cr1&2&1&0\cr1&0&2&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&0&2&2\cr0&1&1&2\cr}\right)\,,
\end{array}
\label{B1b}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=24\,\left(\matrix{4&0&0&0\cr0&2&2&0\cr0&0&2&2\cr0&2&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=24\,\left(\matrix{4&0&0&0\cr0&2&1&1\cr0&1&2&1\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
=72\,\left(\matrix{3&1&0&0\cr0&2&2&0\cr1&0&2&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
=72\,\left(\matrix{3&0&1&0\cr1&2&1&0\cr0&1&2&1\cr0&1&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr0&3&1&0\cr0&0&2&2\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
=72\,\left(\matrix{3&1&0&0\cr0&2&1&1\cr0&0&3&1\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-18\,\left(\matrix{2&2&0&0\cr2&2&0&0\cr0&0&1&3\cr0&0&3&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-36\,\left(\matrix{2&2&0&0\cr2&1&1&0\cr0&1&1&2\cr0&0&2&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,9){\circle{4}}\put(-7,9){\circle{4}}\put(-33,9){\line(1,0){24}}
\put(-49,5){\circle{4}}\put(-21,5){\circle{4}}\put(-47,5){\line(1,0){24}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&1&1&0\cr1&2&0&1\cr1&0&1&2\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,9){\circle{4}}\put(-7,9){\circle{4}}\put(-33,9){\line(1,0){24}}
\put(-49,5){\circle{4}}\put(-21,5){\circle{4}}\put(-47,5){\line(1,0){24}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-36\,\left(\matrix{1&1&1&1\cr1&2&0&1\cr1&0&2&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr1&2&1&0\cr0&0&1&3\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-144\,\left(\matrix{3&1&0&0\cr1&1&1&1\cr0&0&2&2\cr0&2&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr1&1&2&0\cr0&1&1&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr2&1&1&0\cr0&0&2&2\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=-144\,\left(\matrix{2&1&1&0\cr1&2&1&0\cr1&0&1&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-144\,\left(\matrix{2&1&0&1\cr1&2&1&0\cr0&0&2&2\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{4&0&0&0\cr0&2&2&0\cr0&0&1&3\cr0&2&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{4&0&0&0\cr0&2&1&1\cr0&1&1&2\cr0&1&2&1\cr}\right)\,,
\end{array}
\label{B1c}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr1&1&2&0\cr0&0&2&2\cr0&2&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr1&1&1&1\cr0&1&2&1\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr0&1&3&0\cr1&1&1&1\cr0&1&0&3\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&0&1&0\cr1&1&2&0\cr0&2&1&1\cr0&1&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr0&2&2&0\cr1&0&1&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr1&1&2&0\cr1&0&2&1\cr0&1&0&3\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-144\,\left(\matrix{3&0&1&0\cr1&2&1&0\cr0&1&1&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-144\,\left(\matrix{3&0&1&0\cr1&1&1&1\cr0&1&2&1\cr0&2&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-72\,\left(\matrix{2&1&0&1\cr0&2&2&0\cr1&0&2&1\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-72\,\left(\matrix{2&0&1&1\cr1&2&1&0\cr0&1&2&1\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr0&3&1&0\cr0&0&1&3\cr1&0&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr0&2&2&0\cr0&1&1&2\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&2&0&0\cr1&2&1&0\cr0&0&2&2\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-144\,\left(\matrix{3&1&0&0\cr0&2&1&1\cr0&0&2&2\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-144\,\left(\matrix{3&1&0&0\cr0&1&2&1\cr0&1&2&1\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=-36\,\left(\matrix{2&1&1&0\cr0&2&1&1\cr1&0&2&1\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-36\,\left(\matrix{3&1&0&0\cr0&1&1&2\cr0&0&3&1\cr 1&2&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-72\,\left(\matrix{2&2&0&0\cr1&2&1&0\cr0&0&2&2\cr1&0&1&2\cr}\right)\,,
\end{array}
\label{B1d}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-21,9){\circle{4}}\put(-47,9){\line(1,0){24}}
\put(-35,5){\circle{4}}\put(-7,5){\circle{4}}\put(-33,5){\line(1,0){24}}
=-36\,\left(\matrix{2&1&1&0\cr0&2&1&1\cr1&0&2&1\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr0&2&2&0\cr0&0&2&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr0&2&1&1\cr0&1&2&1\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=3\,\left(\matrix{1&3&0&0\cr3&1&0&0\cr0&0&1&3\cr0&0&3&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-5){\circle{4}}\put(-21,-5){\circle{4}}\put(-47,-5){\line(1,0){24}}
\put(-35,-9){\circle{4}}\put(-7,-9){\circle{4}}\put(-33,-9){\line(1,0){24}}
=18\,\left(\matrix{1&2&1&0\cr2&1&0&1\cr1&0&1&2\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-47,21){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-49,9){\circle{4}}\put(-21,9){\circle{4}}\put(-47,9){\line(1,0){24}}
\put(-35,5){\circle{4}}\put(-7,5){\circle{4}}\put(-33,5){\line(1,0){24}}
\put(-49,-5){\circle{4}}\put(-7,-5){\circle{4}}\put(-47,-5){\line(1,0){38}}
\put(-35,-9){\circle{4}}\put(-21,-9){\circle{4}}\put(-33,-9){\line(1,0){10}}
=6\,\left(\matrix{1&1&1&1\cr1&1&1&1\cr1&1&1&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{2&2&0&0\cr2&1&1&0\cr0&0&1&3\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-5){\circle{4}}\put(-21,-5){\circle{4}}\put(-47,-5){\line(1,0){24}}
\put(-35,-9){\circle{4}}\put(-7,-9){\circle{4}}\put(-33,-9){\line(1,0){24}}
=72\,\left(\matrix{2&1&1&0\cr1&1&1&1\cr1&0&1&2\cr0&2&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-5){\circle{4}}\put(-21,-5){\circle{4}}\put(-33,-5){\line(1,0){10}}
\put(-49,-9){\circle{4}}\put(-7,-9){\circle{4}}\put(-47,-9){\line(1,0){38}}
=72\,\left(\matrix{2&1&0&1\cr1&1&2&0\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{3&1&0&0\cr1&1&2&0\cr0&0&1&3\cr0&2&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{3&1&0&0\cr1&1&1&1\cr0&1&1&2\cr0&1&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{2&2&0&0\cr1&1&2&0\cr1&0&1&2\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{2&1&1&0\cr2&1&1&0\cr0&1&1&2\cr0&1&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-49,-5){\circle{4}}\put(-7,-5){\circle{4}}\put(-47,-5){\line(1,0){38}}
\put(-35,-9){\circle{4}}\put(-21,-9){\circle{4}}\put(-33,-9){\line(1,0){10}}
=72\,\left(\matrix{2&1&0&1\cr0&1&3&0\cr1&1&1&1\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-49,-5){\circle{4}}\put(-7,-5){\circle{4}}\put(-47,-5){\line(1,0){38}}
\put(-35,-9){\circle{4}}\put(-21,-9){\circle{4}}\put(-33,-9){\line(1,0){10}}
=72\,\left(\matrix{2&0&1&1\cr1&1&2&0\cr0&2&1&1\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
\put(-49,-5){\circle{4}}\put(-21,-5){\circle{4}}\put(-47,-5){\line(1,0){24}}
\put(-35,-9){\circle{4}}\put(-7,-9){\circle{4}}\put(-33,-9){\line(1,0){24}}
=72\,\left(\matrix{2&1&1&0\cr0&1&2&1\cr2&0&1&1\cr0&2&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
\put(-49,-5){\circle{4}}\put(-21,-5){\circle{4}}\put(-47,-5){\line(1,0){24}}
\put(-35,-9){\circle{4}}\put(-7,-9){\circle{4}}\put(-33,-9){\line(1,0){24}}
=72\,\left(\matrix{2&0&2&0\cr1&1&1&1\cr1&1&1&1\cr0&2&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=8\,\left(\matrix{4&0&0&0\cr0&1&3&0\cr0&0&1&3\cr0&3&0&1\cr}\right)\,,
\end{array}
\label{B1e}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=24\,\left(\matrix{4&0&0&0\cr0&1&2&1\cr0&1&1&2\cr0&2&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}
=72\,\left(\matrix{3&1&0&0\cr0&1&3&0\cr1&0&1&2\cr0&2&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-23,-7){\vector(-1,0){10}}
=72\,\left(\matrix{3&0&1&0\cr1&1&2&0\cr0&1&1&2\cr0&2&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}
=144\,\left(\matrix{3&0&1&0\cr1&1&1&1\cr0&2&1&1\cr0&1&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){24}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){24}}
=48\,\left(\matrix{2&1&1&0\cr0&2&1&1\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){24}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){24}}
=144\,\left(\matrix{2&0&1&1\cr1&2&1&0\cr0&0&2&2\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=144\,\left(\matrix{2&2&0&0\cr1&2&1&0\cr0&0&1&3\cr1&0&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=144\,\left(\matrix{2&2&0&0\cr1&1&2&0\cr0&1&1&2\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=72\,\left(\matrix{2&2&0&0\cr1&1&1&1\cr0&0&2&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=72\,\left(\matrix{1&2&1&0\cr1&2&1&0\cr1&0&1&2\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-21,9){\circle{4}}\put(-47,9){\line(1,0){24}}
\put(-35,5){\circle{4}}\put(-7,5){\circle{4}}\put(-33,5){\line(1,0){24}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=144\,\left(\matrix{2&1&1&0\cr0&2&1&1\cr1&0&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-21,9){\circle{4}}\put(-47,9){\line(1,0){24}}
\put(-35,5){\circle{4}}\put(-7,5){\circle{4}}\put(-33,5){\line(1,0){24}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=72\,\left(\matrix{2&1&1&0\cr0&1&1&2\cr1&0&2&1\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr0&2&2&0\cr0&0&1&3\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr0&1&3&0\cr0&1&1&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr0&2&1&1\cr0&1&1&2\cr1&0&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=144\,\left(\matrix{2&2&0&0\cr1&1&2&0\cr0&0&2&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=144\,\left(\matrix{2&2&0&0\cr1&1&1&1\cr0&1&2&1\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=144\,\left(\matrix{3&1&0&0\cr0&1&2&1\cr0&0&2&2\cr1&2&0&1\cr}\right)\,,
\end{array}
\label{B1f}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=144\,\left(\matrix{3&1&0&0\cr0&1&1&2\cr0&1&2&1\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=144\,\left(\matrix{2&1&1&0\cr0&2&2&0\cr1&0&1&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=144\,\left(\matrix{2&1&1&0\cr0&2&1&1\cr1&1&1&1\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=144\,\left(\matrix{3&1&0&0\cr0&1&2&1\cr0&2&1&1\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=144\,\left(\matrix{2&1&0&1\cr0&2&2&0\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=144\,\left(\matrix{2&1&0&1\cr0&2&1&1\cr0&1&2&1\cr2&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=18\,\left(\matrix{2&2&0&0\cr0&2&2&0\cr0&0&2&2\cr2&0&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=18\,\left(\matrix{2&1&0&1\cr1&2&1&0\cr0&1&2&1\cr1&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
=72\,\left(\matrix{2&1&1&0\cr1&2&1&0\cr0&0&2&2\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\line(1,0){10}}\put(-19,7){\line(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\line(1,0){10}}\put(-19,-7){\line(1,0){10}}
=-36\,\left(\matrix{1&3&0&0\cr2&1&1&0\cr0&0&1&3\cr1&0&2&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\line(1,0){10}}\put(-19,7){\line(1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=-72\,\left(\matrix{1&2&1&0\cr1&1&1&1\cr1&0&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\line(1,0){10}}\put(-19,7){\line(1,0){10}}
\put(-35,-5){\circle{4}}\put(-49,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-33,-5){\line(1,0){10}}\put(-47,-9){\line(1,0){38}}
=-36\,\left(\matrix{1&2&0&1\cr1&1&2&0\cr0&1&1&2\cr2&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,5){\circle{4}}
\put(-47,9){\line(1,0){24}}\put(-33,5){\line(1,0){24}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=-18\,\left(\matrix{1&1&2&0\cr0&1&1&2\cr2&0&1&1\cr1&2&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\line(1,0){10}}\put(-19,-7){\line(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr1&1&2&0\cr0&0&1&3\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\line(1,0){10}}\put(-19,-7){\line(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr1&1&1&1\cr0&1&1&2\cr1&0&2&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=-144\,\left(\matrix{2&1&1&0\cr0&1&2&1\cr1&0&1&2\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=-144\,\left(\matrix{2&1&1&0\cr0&1&1&2\cr1&1&1&1\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-5){\circle{4}}\put(-49,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-33,-5){\line(1,0){10}}\put(-47,-9){\line(1,0){38}}
=-144\,\left(\matrix{2&1&0&1\cr0&1&3&0\cr0&1&1&2\cr2&1&0&1\cr}\right)\,,
\end{array}
\label{B1g}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-5){\circle{4}}\put(-49,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-33,-5){\line(1,0){10}}\put(-47,-9){\line(1,0){38}}
=-144\,\left(\matrix{2&1&0&1\cr0&1&2&1\cr0&2&1&1\cr2&0&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr0&1&3&0\cr0&0&1&3\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=-144\,\left(\matrix{3&1&0&0\cr0&1&2&1\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=-72\,\left(\matrix{3&1&0&0\cr0&1&1&2\cr0&2&1&1\cr1&0&2&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr0&1&3&0\cr1&0&1&2\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-23,-7){\vector(-1,0){10}}
=-144\,\left(\matrix{2&1&1&0\cr1&1&2&0\cr0&1&1&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}
=-144\,\left(\matrix{2&2&0&0\cr0&1&2&1\cr1&1&1&1\cr1&0&1&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-23,-7){\vector(-1,0){10}}
=-144\,\left(\matrix{2&1&0&1\cr1&1&2&0\cr1&1&1&1\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){24}}
=-72\,\left(\matrix{2&2&0&0\cr0&1&2&1\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){24}}
=-72\,\left(\matrix{2&1&0&1\cr1&1&2&0\cr0&0&2&2\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){24}}
=-72\,\left(\matrix{2&2&0&0\cr0&1&1&2\cr0&1&2&1\cr2&0&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){24}}
=-72\,\left(\matrix{2&1&0&1\cr1&1&1&1\cr0&1&2&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&2&0&0\cr0&2&2&0\cr0&0&1&3\cr2&0&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&1&0&1\cr1&2&1&0\cr0&1&1&2\cr1&0&2&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-36\,\left(\matrix{2&2&0&0\cr0&1&2&1\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-36\,\left(\matrix{2&1&0&1\cr1&1&1&1\cr0&1&2&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&1&1&0\cr1&2&1&0\cr0&0&1&3\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
=-72\,\left(\matrix{1&2&1&0\cr2&1&1&0\cr0&0&2&2\cr1&1&0&2\cr}\right)\,,
\end{array}
\label{B1h}
$$

$$
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-72\,\left(\matrix{2&1&1&0\cr1&1&1&1\cr0&0&2&2\cr1&2&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-47,-7){\line(1,0){24}}
=-72\,\left(\matrix{1&1&2&0\cr1&2&1&0\cr1&0&1&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-72\,\left(\matrix{2&1&1&0\cr1&1&2&0\cr0&1&1&2\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-47,-7){\line(1,0){38}}
=-72\,\left(\matrix{1&1&1&1\cr1&2&1&0\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=36\,\left(\matrix{1&3&0&0\cr1&1&2&0\cr0&0&1&3\cr2&0&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=36\,\left(\matrix{1&2&0&1\cr2&1&1&0\cr0&1&1&2\cr1&0&2&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=18\,\left(\matrix{1&2&1&0\cr0&1&2&1\cr1&0&1&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=18\,\left(\matrix{1&1&1&1\cr1&1&1&1\cr1&1&1&1\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-47,-7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=72\,\left(\matrix{1&2&1&0\cr2&1&1&0\cr0&0&1&3\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-47,-5){\line(1,0){24}}\put(-33,-9){\line(1,0){24}}
=72\,\left(\matrix{1&1&2&0\cr1&1&1&1\cr1&0&1&2\cr1&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-35,-5){\circle{4}}\put(-49,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-9){\circle{4}}
\put(-33,-5){\line(1,0){10}}\put(-47,-9){\line(1,0){38}}
=72\,\left(\matrix{1&1&1&1\cr1&1&2&0\cr0&1&1&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=72\,\left(\matrix{2&2&0&0\cr0&1&3&0\cr0&0&1&3\cr2&1&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=144\,\left(\matrix{2&1&0&1\cr1&1&2&0\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=72\,\left(\matrix{2&2&0&0\cr0&1&2&1\cr0&1&1&2\cr2&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=144\,\left(\matrix{2&1&1&0\cr1&1&1&1\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=144\,\left(\matrix{2&1&1&0\cr1&1&1&1\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){24}}
=72\,\left(\matrix{1&2&1&0\cr1&1&1&1\cr0&0&2&2\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){24}}
=72\,\left(\matrix{1&1&1&1\cr2&1&1&0\cr0&0&2&2\cr1&2&0&1\cr}\right)\,,
\end{array}
\label{B1i}
$$

\begin{equation}
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}
=72\,\left(\matrix{1&2&1&0\cr1&1&2&0\cr1&0&1&2\cr1&1&0&2\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-23,-7){\vector(-1,0){10}}
=72\,\left(\matrix{1&1&2&0\cr2&1&1&0\cr0&1&1&2\cr1&1&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-7){\vector(1,0){10}}\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=-6\,\left(\matrix{1&3&0&0\cr0&1&3&0\cr0&0&1&3\cr3&0&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-7){\circle{4}}\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-37,-7){\vector(-1,0){10}}\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=-18\,\left(\matrix{1&2&0&1\cr1&1&2&0\cr0&1&1&2\cr2&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-5){\vector(1,0){24}}\put(-19,-5){\vector(1,0){12}}\put(-7,-9){\vector(-1,0){26}}
=-72\,\left(\matrix{1&2&1&0\cr1&1&2&0\cr0&0&1&3\cr2&1&0&1\cr}\right)\,,
&\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-49,-5){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-5){\circle{4}}\put(-7,-7){\circle{4}}
\put(-47,-5){\vector(1,0){24}}\put(-19,-5){\vector(1,0){12}}\put(-7,-9){\vector(-1,0){26}}
=-72\,\left(\matrix{1&1&1&1\cr2&1&1&0\cr0&1&1&2\cr1&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-28){\grid(56,56)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
\put(-49,-3){\circle{4}}\put(-35,-9){\circle{4}}\put(-21,-11){\circle{4}}\put(-7,-5){\circle{4}}
\put(-47,-3){\vector(1,0){40}}\put(-7,-7){\vector(-1,0){28}}\put(-35,-11){\vector(1,0){12}}
=-48\,\left(\matrix{1&1&1&1\cr1&1&2&0\cr1&0&1&2\cr1&2&0&1\cr}\right)\,.&
\end{array}

==> (inline-1) <==
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
{\put(-56,-17){\grid(56,42)(14,14)}}
=\left(\matrix{3&0&0&0\cr0&3&0&0\cr0&0&3&0\cr0&0&0&3\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
=-12\,\left(\matrix{3&0&0&0\cr0&3&0&0\cr0&0&2&1\cr0&0&1&2\cr}\right)\,,\cr
&\cr
{\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}\put(-19,4){\line(1,0){10}}}
=6\,\left(\matrix{3&0&0&0\cr0&3&0&0\cr0&0&1&2\cr0&0&2&1\cr}\right)\,,
&{\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-35,4){\circle{4}}\put(-21,4){\circle{4}}\put(-33,4){\line(1,0){10}}}
=24\,\left(\matrix{3&0&0&0\cr0&2&1&0\cr0&1&1&1\cr0&0&1&2\cr}\right)\,,\cr
&\cr
{\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-49,4){\circle{4}}\put(-35,4){\circle{4}}\put(-47,4){\line(1,0){10}}}
=6\,\left(\matrix{2&1&0&0\cr1&2&0&0\cr0&0&2&1\cr0&0&1&2\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-47,18){\line(1,0){10}}
=6\,\left(\matrix{2&1&0&0\cr1&2&0&0\cr0&0&2&1\cr0&0&1&2\cr}\right)\,,\cr
&\cr
\put(-56,-17){\grid(56,42)(14,14)}
\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
=16\,\left(\matrix{3&0&0&0\cr0&2&1&0\cr0&0&2&1\cr0&1&0&2\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-47,18){\line(1,0){10}}
\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}\put(-19,4){\line(1,0){10}}
=-12\,\left(\matrix{2&1&0&0\cr1&2&0&0\cr0&0&1&2\cr0&0&2&1\cr}\right)\,,\cr
&\cr
\put(-56,-17){\grid(56,42)(14,14)}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-47,18){\line(1,0){10}}
\put(-35,4){\circle{4}}\put(-21,4){\circle{4}}\put(-33,4){\line(1,0){10}}
=-24\,\left(\matrix{2&1&0&0\cr1&1&1&0\cr0&1&1&1\cr0&0&1&2\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}\put(-19,4){\line(1,0){10}}
=-48\,\left(\matrix{3&0&0&0\cr0&2&1&0\cr0&0&1&2\cr0&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-17){\grid(56,42)(14,14)}
\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
\put(-49,4){\circle{4}}\put(-35,4){\circle{4}}\put(-47,4){\line(1,0){10}}
=-48\,\left(\matrix{2&1&0&0\cr1&1&1&0\cr0&0&2&1\cr0&1&0&2\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-47,18){\vector(1,0){10}}\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
=-12\,\left(\matrix{2&1&0&0\cr0&2&1&0\cr0&0&2&1\cr1&0&0&2\cr}\right)\,,\cr
&\cr
\put(-56,-17){\grid(56,42)(14,14)}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-47,18){\line(1,0){10}}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-49,4){\circle{4}}\put(-35,4){\circle{4}}\put(-47,4){\line(1,0){10}}
\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}\put(-19,4){\line(1,0){10}}
=3\,\left(\matrix{1&2&0&0\cr2&1&0&0\cr0&0&1&2\cr0&0&2&1\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-49,18){\circle{4}}\put(-35,18){\circle{4}}\put(-47,18){\line(1,0){10}}
\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}\put(-19,18){\line(1,0){10}}
\put(-35,6){\circle{4}}\put(-7,6){\circle{4}}\put(-33,6){\line(1,0){24}}
\put(-49,2){\circle{4}}\put(-21,2){\circle{4}}\put(-47,2){\line(1,0){24}}
=6\,\left(\matrix{1&1&1&0\cr1&1&0&1\cr1&0&1&1\cr0&1&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-17){\grid(56,42)(14,14)}
\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
\put(-49,4){\circle{4}}\put(-35,4){\circle{4}}\put(-47,4){\line(1,0){10}}
\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}\put(-19,4){\line(1,0){10}}
=48\,\left(\matrix{2&1&0&0\cr1&1&1&0\cr0&0&1&2\cr0&1&1&1\cr}\right)\,,
&\put(-56,-17){\grid(56,42)(14,14)}
\put(-35,18){\circle{4}}\put(-21,18){\circle{4}}\put(-7,18){\circle{4}}
\put(-33,18){\vector(1,0){10}}\put(-19,18){\vector(1,0){10}}
\put(-35,4){\circle{4}}\put(-21,4){\circle{4}}\put(-7,4){\circle{4}}
\put(-33,4){\vector(1,0){10}}\put(-19,4){\vector(1,0){10}}
=8\,\left(\matrix{3&0&0&0\cr0&1&2&0\cr0&0&1&2\cr0&2&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-14){\grid(56,42)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=8\,\left(\matrix{3&0&0&0\cr0&1&1&1\cr0&1&1&1\cr0&1&1&1\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}
=24\,\left(\matrix{2&1&0&0\cr0&1&2&0\cr1&0&1&1\cr0&1&0&2\cr}\right)\,,
\end{array}
\label{E1a}
$$

\begin{equation}
\begin{array}{@{}l@{\hspace{63pt}}l@{}}
\put(-56,-14){\grid(56,42)(14,14)}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}
=24\,\left(\matrix{2&0&1&0\cr1&1&1&0\cr0&1&1&1\cr0&1&0&2\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=48\,\left(\matrix{2&1&0&0\cr0&2&1&0\cr0&0&1&2\cr1&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
=24\,\left(\matrix{2&1&0&0\cr0&1&1&1\cr0&0&2&1\cr1&1&0&1\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-47,7){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-24\,\left(\matrix{1&2&0&0\cr1&1&1&0\cr0&0&1&2\cr1&0&1&1\cr}\right)\,,\cr
&\cr
\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-21,9){\circle{4}}\put(-47,9){\line(1,0){24}}
\put(-35,5){\circle{4}}\put(-7,5){\circle{4}}\put(-33,5){\line(1,0){24}}
=-12\,\left(\matrix{1&1&0&1\cr0&1&2&0\cr0&1&1&1\cr2&0&0&1\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=-48\,\left(\matrix{2&1&0&0\cr0&1&2&0\cr0&0&1&2\cr1&1&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=-48\,\left(\matrix{2&1&0&0\cr0&1&1&1\cr0&1&1&1\cr1&0&1&1\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,7){\vector(1,0){10}}\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=6\,\left(\matrix{1&2&0&0\cr0&1&2&0\cr0&0&1&2\cr2&0&0&1\cr}\right)\,,\cr
&\cr
\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,7){\circle{4}}\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-37,7){\vector(-1,0){10}}\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=6\,\left(\matrix{1&1&0&1\cr1&1&1&0\cr0&1&1&1\cr1&0&1&1\cr}\right)\,,
&\put(-56,-14){\grid(56,42)(14,14)}
\put(-49,21){\circle{4}}\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-47,21){\vector(1,0){10}}\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-49,9){\circle{4}}\put(-35,5){\circle{4}}\put(-21,9){\circle{4}}\put(-7,7){\circle{4}}
\put(-47,9){\vector(1,0){24}}\put(-19,9){\vector(1,0){12}}\put(-7,5){\vector(-1,0){26}}
=24\,\left(\matrix{1&1&1&0\cr1&1&1&0\cr0&0&1&2\cr1&1&0&1\cr}\right)\,.
\end{array}
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-42){\grid(42,84)(14,14)}}
=\left(\matrix{6&0&0\cr0&6&0\cr0&0&6\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
=-15\,\left(\matrix{6&0&0\cr0&5&1\cr0&1&5\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
=30\,\left(\matrix{6&0&0\cr0&4&2\cr0&2&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-33,21){\line(1,0){10}}
=60\,\left(\matrix{5&1&0\cr1&4&1\cr0&1&5\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
=10\,\left(\matrix{5&1&0\cr0&5&1\cr1&0&5\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-30\,\left(\matrix{6&0&0\cr0&3&3\cr0&3&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
=-180\,\left(\matrix{5&1&0\cr1&3&2\cr0&2&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-33,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-7,7){\circle{4}}\put(-33,7){\line(1,0){24}}
=-60\,\left(\matrix{4&1&1\cr1&4&1\cr1&1&4\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
=-120\,\left(\matrix{5&1&0\cr0&4&2\cr1&1&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=15\,\left(\matrix{6&0&0\cr0&2&4\cr0&4&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=120\,\left(\matrix{5&1&0\cr1&2&3\cr0&3&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=90\,\left(\matrix{4&2&0\cr2&2&2\cr0&2&4\cr}\right)\,,
\end{array}
\label{F1a}
$$

$$
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=180\,\left(\matrix{4&1&1\cr1&3&2\cr1&2&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=180\,\left(\matrix{5&1&0\cr0&3&3\cr1&2&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
=360\,\left(\matrix{4&2&0\cr1&3&2\cr1&1&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
=20\,\left(\matrix{4&2&0\cr0&4&2\cr2&0&4\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
=20\,\left(\matrix{4&1&1\cr1&4&1\cr1&1&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-3\,\left(\matrix{6&0&0\cr0&1&5\cr0&5&1\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=-30\,\left(\matrix{5&1&0\cr1&1&4\cr0&4&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=-60\,\left(\matrix{4&2&0\cr2&1&3\cr0&3&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-33,-21){\line(1,0){24}}
=-60\,\left(\matrix{4&1&1\cr1&2&3\cr1&3&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}\put(-19,35){\line(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-33,-21){\line(1,0){24}}
=-90\,\left(\matrix{3&2&1\cr2&2&2\cr1&2&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-120\,\left(\matrix{5&1&0\cr0&2&4\cr1&3&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=-360\,\left(\matrix{4&2&0\cr1&2&3\cr1&2&3\cr}\right)\,,
\end{array}
\label{F1b}
$$

$$
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-33,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-360\,\left(\matrix{3&3&0\cr2&2&2\cr1&1&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-33,-7){\line(1,0){24}}
=-240\,\left(\matrix{3&2&1\cr1&3&2\cr2&1&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-180\,\left(\matrix{4&2&0\cr0&3&3\cr2&1&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
=-180\,\left(\matrix{4&1&1\cr1&3&2\cr1&2&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=30\,\left(\matrix{5&1&0\cr0&1&5\cr1&4&1\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=120\,\left(\matrix{4&2&0\cr1&1&4\cr1&3&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-33,21){\line(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=120\,\left(\matrix{2&4&0\cr3&1&2\cr1&1&4\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=180\,\left(\matrix{3&3&0\cr2&1&3\cr1&2&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}\put(-19,21){\line(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-33,-21){\line(1,0){24}}
=360\,\left(\matrix{3&2&1\cr1&2&3\cr2&2&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=180\,\left(\matrix{4&2&0\cr0&2&4\cr2&2&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=360\,\left(\matrix{3&3&0\cr1&2&3\cr2&1&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=180\,\left(\matrix{4&1&1\cr1&2&3\cr1&3&2\cr}\right)\,,
\end{array}
\label{F1c}
$$

$$
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
=360\,\left(\matrix{3&2&1\cr2&2&2\cr1&2&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
=20\,\left(\matrix{3&3&0\cr0&3&3\cr3&0&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
=60\,\left(\matrix{3&2&1\cr1&3&2\cr2&1&3\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-60\,\left(\matrix{4&2&0\cr0&1&5\cr2&3&1\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=-180\,\left(\matrix{3&3&0\cr1&1&4\cr2&2&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-33,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-180\,\left(\matrix{2&4&0\cr2&1&3\cr2&1&3\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-33,-21){\line(1,0){24}}
=-120\,\left(\matrix{2&3&1\cr1&2&3\cr3&1&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-60\,\left(\matrix{4&1&1\cr1&1&4\cr1&4&1\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=-360\,\left(\matrix{3&2&1\cr2&1&3\cr1&3&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-23,21){\vector(-1,0){10}}\put(-9,21){\vector(-1,0){10}}
\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}\put(-19,7){\line(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-33,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-33,-21){\line(1,0){24}}
=-120\,\left(\matrix{2&2&2\cr2&2&2\cr2&2&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-120\,\left(\matrix{3&3&0\cr0&2&4\cr3&1&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
=-360\,\left(\matrix{3&2&1\cr1&2&3\cr2&2&2\cr}\right)\,,
\end{array}
\label{F1d}
$$

$$
\begin{array}{@{}l@{\hspace{49pt}}l@{}}
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=60\,\left(\matrix{3&3&0\cr0&1&5\cr3&2&1\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=120\,\left(\matrix{2&4&0\cr1&1&4\cr3&1&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=180\,\left(\matrix{3&2&1\cr1&1&4\cr2&3&1\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}\put(-19,-7){\line(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-33,-21){\line(1,0){10}}
=360\,\left(\matrix{2&3&1\cr2&1&3\cr2&2&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
=10\,\left(\matrix{2&4&0\cr0&2&4\cr4&0&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=40\,\left(\matrix{2&3&1\cr1&2&3\cr3&1&2\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
=30\,\left(\matrix{2&2&2\cr2&2&2\cr2&2&2\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-30\,\left(\matrix{2&4&0\cr0&1&5\cr4&1&1\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-120\,\left(\matrix{2&3&1\cr1&1&4\cr3&2&1\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-23,7){\vector(-1,0){10}}\put(-9,7){\vector(-1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-23,-7){\vector(-1,0){10}}\put(-9,-7){\vector(-1,0){10}}
\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}\put(-19,-21){\line(1,0){10}}
=-90\,\left(\matrix{2&2&2\cr2&1&3\cr2&3&1\cr}\right)\,,\cr
&\cr
{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}
\put(-33,-21){\vector(1,0){10}}\put(-19,-21){\vector(1,0){10}}
=2\,\left(\matrix{1&5&0\cr0&1&5\cr5&0&1\cr}\right)\,,
&{\put(-42,-42){\grid(42,84)(14,14)}}
\put(-35,35){\circle{4}}\put(-21,35){\circle{4}}\put(-7,35){\circle{4}}
\put(-33,35){\vector(1,0){10}}\put(-19,35){\vector(1,0){10}}
\put(-35,21){\circle{4}}\put(-21,21){\circle{4}}\put(-7,21){\circle{4}}
\put(-33,21){\vector(1,0){10}}\put(-19,21){\vector(1,0){10}}
\put(-35,7){\circle{4}}\put(-21,7){\circle{4}}\put(-7,7){\circle{4}}
\put(-33,7){\vector(1,0){10}}\put(-19,7){\vector(1,0){10}}
\put(-35,-7){\circle{4}}\put(-21,-7){\circle{4}}\put(-7,-7){\circle{4}}
\put(-33,-7){\vector(1,0){10}}\put(-19,-7){\vector(1,0){10}}
\put(-35,-21){\circle{4}}\put(-21,-21){\circle{4}}\put(-7,-21){\circle{4}}
\put(-23,-21){\vector(-1,0){10}}\put(-9,-21){\vector(-1,0){10}}
=10\,\left(\matrix{1&4&1\cr1&1&4\cr4&1&1\cr}\right)\,,
\end{array}
